QEMScore: How Much Does the Measurement Add to Learned Quantum Error Mitigation?

How much does the noisy measurement add to learned quantum error mitigation? An accuracy table cannot say, because a model handed circuit structure can score well without reading the measurement at all. QEMScore adds the comparison that can. Each simulated circuit carries an exact ideal answer. The learned mitigator is scored beside a capacity-matched control, a model just as flexible that reads the same circuit description but never the measurement. Each method's measurement spend is accounted and not equalized. We run a controlled campaign on simulated circuits and reanalyze two published learned mitigators, Q-LEAR and QRAFT, from their released hardware data. Three findings stand out. First, under familiar within-family conditions (S0) evaluated across two spin-chain families and three seeds, continuous couplings identify the target, and the control that never reads the measurement matches 87.7 to 100.5 percent of the mitigator's gain over an affine fit to the circuit description. A plain polynomial in the coupling parameters, fitted after the campaign, beats the mitigator on all six evaluations, reflecting the selected learners' capacity. Second, for these selected learners, matching most of the gain is not matching the accuracy: on five of six evaluations the mitigator removes 19.5 to 74.5 percent of the error the capacity-matched control leaves, a learner-specific gap rather than a measurement requirement. Third, on released hardware data where descriptors only partially identify queries, the findings differ: flexible models of the descriptors show negligible mean gain over affine fits in Q-LEAR, and measurement inputs carry predictive gains in both Q-LEAR and QRAFT. These comparisons reflect representation- and protocol-specific behavior rather than an isolated cross-regime difference. A learned mitigator's accuracy should therefore be reported beside such controls.

==> figure-src/qemscore-figure1/caption_v5.tex <==
\caption{\textbf{One circuit, one exact target, one input withheld: the two
models differ only in whether they read the measurement.}
(a) A circuit and observable $O$ yield descriptors $x$, a noisy estimate $r$,
and the exact ideal expectation $y$ from noiseless simulation.
(b) The learned QEM model reads $(x, r)$; a capacity-matched control reads $x$
alone. Both are fitted from the same candidate family under the same selection
rule and scored against $y$ by held-out macro mean absolute error, $F$ and
$C$; the diagram shows evaluation after fitting.
(c) The measurement-associated gap is $D = C - F$. Against the affine
feature-only control with error $A$, the share reproduced without measurement
is $S = (A - C)/(A - F)$; a large $S$ can coexist with a large remaining-error
reduction $D/C$.
The schematic depicts the controlled testbed (RQ1). Released-data reanalyses
(RQ2, RQ3) use each archive's own reference rather than exact $y$.}

